Predicated Diffusion: Predicate Logic-Based Attention Guidance for Text-to-Image Diffusion Models

Diffusion models have achieved remarkable results in generating high-quality, diverse, and creative images. However, when it comes to text-based image generation, they often fail to capture the intended meaning presented in the text. For instance, a specified object may not be generated, an unnecessary object may be generated, and an adjective may alter objects it was not intended to modify. Moreover, we found that relationships indicating possession between objects are often overlooked. While users' intentions in text are diverse, existing methods tend to specialize in only some aspects of these. In this paper, we propose Predicated Diffusion, a unified framework to express users' intentions. We consider that the root of the above issues lies in the text encoder, which often focuses only on individual words and neglects the logical relationships between them. The proposed method does not solely rely on the text encoder, but instead, represents the intended meaning in the text as propositions using predicate logic and treats the pixels in the attention maps as the fuzzy predicates. This enables us to obtain a differentiable loss function that makes the image fulfill the proposition by minimizing it. When compared to several existing methods, we demonstrated that Predicated Diffusion can generate images that are more faithful to various text prompts, as verified by human evaluators and pretrained image-text models.

==> (inline-0) <==
\begin{tabular}{lcccccc}
        \toprule
                             & \multicolumn{3}{c}{\textbf{Human Evaluation}} & \multicolumn{2}{c}{\textbf{Automatic Evaluation}}                                                                           \\
        \cmidrule(lr){2-4}\cmidrule(lr){5-6}
        \textbf{Methods}      & \textbf{Missing Objects}$^\dagger$            & \textbf{Possession Failure}                       & \textbf{Fidelity} & \textbf{Similarity}             & \textbf{CLIP-IQA} \\
        \midrule
        Stable Diffusion     & 31.5 / 36.0                                   & 52.5                                              & 33.5              & 0.320 / 0.811                   & 0.762             \\
        Attend-and-Excite    & \zz7.5 / 17.0                                 & 51.5                                              & 27.5              & 0.334 / 0.843                   & 0.760             \\
        \midrule
        Predicated Diffusion & \zz\textbf{4.0} / \zz\textbf{7.0}             & \textbf{29.5}                                     & \textbf{52.0}     & \textbf{0.345} / \textbf{0.855} & \textbf{0.765}    \\
        \bottomrule
        \multicolumn{4}{l}{$^\dagger$Using the lenient and strict criterions. $^\ddagger$Text-image similarity and text-text similarity.}
    \end{tabular}\\[3mm]
    % \end{table}
    % \begin{figure*}[t]
    \tabcolsep=0.2mm
    \scriptsize
    \centering
    \begin{tabular}{c@{\hspace*{1mm}}cc@{\hspace*{2mm}}cc@{\hspace*{2mm}}cc@{\hspace*{2mm}}cc}

                                                                                                 &
        \multicolumn{2}{c}{\emph{a bear having an apple}}                                        &
        \multicolumn{2}{c}{\emph{a frog wearing a hat}}                                          &
        \multicolumn{2}{c}{\emph{a man holding a rabbit}}                                        &
        \multicolumn{2}{c}{\emph{a girl holding a suitcase}}                                       \\
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                     &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_11_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_17_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_0_Stable.jpg}         &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_6_Stable.jpg}         &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_3_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_18_Stable.jpg}      &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__0_Stable.jpg}   &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__7_Stable.jpg}     \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Attend-and-Excite}}                    &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_11_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_17_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_0_AAE.jpg}            &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_6_AAE.jpg}            &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_3_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_18_AAE.jpg}         &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__0_AAE.jpg}      &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__7_AAE.jpg}        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                 &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_11_Proposed.jpg}     &
        \includegraphics[width=14mm]{./fig/possession/A_bear_having_a_apple_17_Proposed.jpg}     &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_0_Proposed.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_frog_wearing_a_hat_6_Proposed.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_3_Proposed.jpg}     &
        \includegraphics[width=14mm]{./fig/possession/A_man_holding_a_rabbit_18_Proposed.jpg}    &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__0_Proposed.jpg} &
        \includegraphics[width=14mm]{./fig/possession/A_girl_holding_a_suitcase__7_Proposed.jpg}   \\
    \end{tabular}
\begin{tabular}{c@{\hspace*{1mm}}ccc@{\hspace*{2mm}}ccc@{\hspace*{2mm}}ccc}

                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A black bird with red beak}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A white teddy bear with a green shirt and~a~smiling girl}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A baby with green hair laying in~a~black~blanket next to a teddy bear}}}
        \\[1mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_1_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_13_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_14_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_3_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_11_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_18_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_9_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                        &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_14_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_16_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Structure Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_1_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_13_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_14_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_3_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_11_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_18_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_9_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_14_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_16_Structure.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering SynGen}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_1_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_13_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_14_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_3_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_11_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_18_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_9_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                        &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_14_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_16_SynGen.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_1_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_13_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_black_bird_with_red_beak_14_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_3_redicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_11_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_white_teddy_bear_with_a_green_shirt_and_a_smiling_girl_18_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_9_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_14_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_baby_with_green_hair_laying_in_a_black_blanket_next_to_a_teddy_bear_16_Predicated.jpg}
        \\
        \rotatebox[origin=l]{90}{\hspace*{-10mm}\centering Proposition\hspace*{0mm}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \multicolumn{3}{L{42mm}}{\hspace*{3mm}$(\exists x.\,\prop{Bird}(x))\wedge(\exists x.\,\prop{Beak}(x))$ \hspace*{5mm}$\wedge(\forall x.\,\prop{Bird}(x)\leftrightarrow\prop{Black}(x))$ \hspace*{5mm}$\wedge (\forall x.\,\prop{Beak}(x)\leftrightarrow\prop{Red}(x))$ \hspace*{5mm}$\wedge (\forall x.\,\prop{Beak}(x)\rightarrow \prop{Bird}(x))$}                                                                                                                                                                                                                           &
        \multicolumn{3}{L{42mm}}{\hspace*{3mm}$(\exists x.\,\prop{Bear}(x))\wedge(\exists x.\,\prop{Shirt}(x))$ \hspace*{5mm}$\wedge(\exists x.\,\prop{Girl}(x))$ \hspace*{5mm}$\wedge(\forall x.\,\prop{Bear}(x)\leftrightarrow\prop{White}(x))$ \hspace*{5mm}$\wedge(\forall x.\,\prop{Bear}(x)\leftrightarrow\prop{Teddy}(x))$ \hspace*{5mm}$\wedge (\forall x.\,\prop{Shirt}(x)\leftrightarrow\prop{Green}(x))$ \hspace*{5mm}$\wedge (\forall x.\,\prop{Girl}(x)\leftrightarrow\prop{Smiling}(x))$  \hspace*{5mm}$\wedge (\forall x.\,\prop{Shirt}(x)\rightarrow\prop{Bear}(x))$} &
        \multicolumn{3}{L{42mm}}{$(\exists x.\,\prop{Baby}(x))\wedge(\exists x.\,\prop{Hair}(x))$ \hspace*{1mm}$\wedge(\exists x.\,\prop{Blanket}(x))\wedge(\exists x.\,\prop{Bear}(x))$ \hspace*{1mm}$\wedge(\forall x.\,\prop{Hair}(x)\leftrightarrow\prop{Green}(x))$ \hspace*{1mm}$\wedge(\forall x.\,\prop{Blanket}(x)\leftrightarrow\prop{Black}(x))$ \hspace*{1mm}$\wedge(\forall x.\,\prop{Bear}(x)\leftrightarrow\prop{Teddy}(x))$ \hspace*{1mm}$\wedge(\forall x.\,\prop{Hair}(x)\rightarrow\prop{Baby}(x))$}
        \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{\hspace*{1mm}}ccc@{\hspace*{2mm}}ccc@{\hspace*{2mm}}ccc}
                                                                                         &
        \multicolumn{3}{c}{\emph{a frog and a chair}}                                    &
        \multicolumn{3}{c}{\emph{a bear and a dog}}                                      &
        \multicolumn{3}{c}{\emph{a bowl and a bench}}
        \\
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}             &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_54_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_77_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_66_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_13_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_18_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_46_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_42_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_43_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_48_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Composable Diffusion}}         &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_54_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_77_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_66_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_13_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_18_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_46_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_42_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_43_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_48_Structured.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Structure Diffusion}}          &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_54_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_77_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_66_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_13_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_18_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_46_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_42_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_43_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_48_Composable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Attend-and-Excite}}            &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_54_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_77_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_66_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_13_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_18_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_46_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_42_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_43_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_48_AAE.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}         &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_54_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_77_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_frog_and_a_chair_66_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_13_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_18_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bear_and_a_dog_46_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_42_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_43_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/coexist/a_bowl_and_a_bench_48_Predicated.jpg}
        \\
    \end{tabular}
\begin{tabular}{c@{\hspace*{1mm}}ccc@{\hspace*{2mm}}ccc@{\hspace*{2mm}}ccc}

                                                                                                           &
        \multicolumn{3}{c}{\emph{a black chair and a blue bow}}                                            &
        \multicolumn{3}{c}{\emph{a black cat and a pink crown}}                                            &
        \multicolumn{3}{c}{\emph{a blue turtle and a white bear}}
        \\
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                               &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_Stable.jpg}     &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Composable Diffusion}}                           &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_Composable.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_Composable.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_Composable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Structure Diffusion}}                            &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_Structured.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_Structured.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_Structured.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Attend-and-Excite}}                              &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_AAE.jpg}        &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_AAE.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering SynGen}}                                         &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_SynGen.jpg}       &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_SynGen.jpg}     &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_SynGen.jpg}     &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_SynGen.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                           &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_2_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_7_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_chair_and_a_blue_bow_9_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_4_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_7_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_black_cat_and_a_pink_crown_9_Predicated.jpg}   &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_1_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_2_Predicated.jpg} &
        \includegraphics[width=14mm]{./fig/correspondence/a_blue_turtle_and_a_white_bear_8_Predicated.jpg}
        \\
    \end{tabular}
\begin{tabular}{c@{\hspace*{1mm}}cc@{\hspace*{2mm}}cc@{\hspace*{2mm}}cc@{\hspace*{2mm}}cc}
                                                                                                   &
        \multicolumn{2}{c}{\emph{a rabbit having a phone}}                                         &
        \multicolumn{2}{c}{\emph{a monkey having a bag}}                                           &
        \multicolumn{2}{c}{\emph{a woman holding a dog}}                                           &
        \multicolumn{2}{c}{\emph{a boy grasping a soccerball}}
        \\
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                       &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_8_Stable.jpg}        &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_17_Stable.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_1_Stable.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_12_Stable.jpg}         &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_0_Stable.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_15_Stable.jpg}         &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_2_Stable.jpg}   &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_11_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Attend-and-Excite}}                      &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_8_AAE.jpg}           &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_17_AAE.jpg}          &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_1_AAE.jpg}             &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_12_AAE.jpg}            &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_0_AAE.jpg}             &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_15_AAE.jpg}            &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_2_AAE.jpg}      &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_11_AAE.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                   &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_8_Proposed.jpg}      &
        \includegraphics[width=14mm]{./fig/possession/A_rabbit_having_a_phone_17_Proposed.jpg}     &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_1_Proposed.jpg}        &
        \includegraphics[width=14mm]{./fig/possession/A_monkey_having_a_bag_12_Proposed.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_0_Proposed.jpg}        &
        \includegraphics[width=14mm]{./fig/possession/A_woman_holding_a_dog_15_Proposed.jpg}       &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_2_Proposed.jpg} &
        \includegraphics[width=14mm]{./fig/possession/A_boy_grasping_a_soccer_ball_11_Proposed.jpg}
        \\
    \end{tabular}
\begin{tabular}{c@{\hspace*{1mm}}ccc@{\hspace*{2mm}}ccc@{\hspace*{2mm}}ccc}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{Woman wearing a black coat holding~up~a~red~cellphone}}}                                                                                                                                                                                                                                                                                                                                                                                                  &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A green and grey bird in tree with~white~leaves}}}                                                                                                                                                                                                                                                                                                                                                                                                        &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{a yellow vase with a blue and white bird}}}
        \\[1mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_6_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_1_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_13_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_5_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_6_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_7_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_1_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_3_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_4_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Structure Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_6_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_1_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_13_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_5_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                        &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_6_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                        &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_7_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                        &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_1_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_3_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_4_Structure.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering SynGen}}                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_6_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_1_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_13_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_5_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_6_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_7_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                           &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_1_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_3_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_4_SynGen.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_6_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_1_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/Woman_wearing_a_black_coat_holding_up_a_red_cellphone_13_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_5_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_6_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/A_green_and_grey_bird_in_tree_with_white_leaves_7_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                       &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_1_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_3_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/abc/a_yellow_vase_with_a_blue_and_white_bird_4_Predicated.jpg}
        \\
        \rotatebox[origin=l]{90}{\hspace*{-10mm}\centering Proposition\hspace*{0mm}}                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \multicolumn{3}{L{42mm}}{$(\exists x.\,\prop{W\!oman}(x))\wedge(\exists x.\,\prop{Coat}(x))$ \hspace*{2mm}$\wedge(\exists x.\,\prop{Cellphone}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Coat}(x)\leftrightarrow\prop{Black}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Cellphone}(x)\leftrightarrow\prop{Red}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Coat}(x)\rightarrow W\!\prop{oman}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Cellphone}(x)\rightarrow$ \hspace*{22mm}$W\!\prop{oman}(x))$} &
        \multicolumn{3}{L{42mm}}{$(\exists x.\,\prop{Bird}(x))\wedge(\exists x.\,\prop{Tree}(x))$ \hspace*{2mm}$\wedge(\exists x.\,\prop{Leaves}(x))$ \hspace*{2mm}$\wedge(\forall x.\,Bird\leftrightarrow$ \hspace*{12mm}$(\prop{Grey}(x)\lor\prop{Green}(x)))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Leaves}(x)\leftrightarrow\prop{White}(x))$}                                                                                                                                                                &
        \multicolumn{3}{L{42mm}}{$(\exists x.\,\prop{Vase}(x))\wedge(\exists x.\,\prop{Bird}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Vase}(x)\leftrightarrow\prop{Yellow}(x))$ \hspace*{2mm}$\wedge(\forall x.\,Bird\leftrightarrow$ \hspace*{12mm}$(\prop{Blue}(x)\lor\prop{White}(x)))$}
        \\
        % a yellow vase with a blue and white bird
    \end{tabular}
\begin{tabular}{c@{\hspace*{1mm}}ccc@{\hspace*{2mm}}ccc@{\hspace*{2mm}}cccc}

                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A purple bowl and a blue car and~a~green~sofa}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A brown dog and a boy holding~a~blue~suitcase}}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        &
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \multicolumn{3}{c}{\parbox{42mm}{\centering\emph{A polar bear (without snow)}}}
        \\[1mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_18_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_19_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_20_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_9_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_14_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_15_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Stable Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_61_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_76_Stable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_78_Stable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Structure Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_18_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_19_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_20_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_9_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_14_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_15_Structure.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Composable Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_61_Composable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_76_Composable.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_78_Composable.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering SynGen}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_18_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_19_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_20_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_9_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_14_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_15_SynGen.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  &
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Perp-Neg}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_61_PerpNeg.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_76_PerpNeg.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_78_PerpNeg.jpg}
        \\[-0.3mm]
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_18_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_19_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_purple_bowl_and_a_blue_car_and_a_green_sofa_20_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_9_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_14_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/A_brown_dog_and_a_boy_holding_a_blue_suitcase_15_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                              &
        \rotatebox[origin=l]{90}{\parbox{13mm}{\centering Predicated Diffusion}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_61_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_76_Predicated.jpg}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \includegraphics[width=14mm,height=14mm]{./fig/complicated/polar_bear_78_Predicated.jpg}
        \\
        \rotatebox[origin=l]{90}{\hspace*{-10mm}\centering Proposition\hspace*{0mm}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             &
        \multicolumn{3}{L{42mm}}{$(\exists x.\,\prop{Bowl}(x))\wedge(\exists x.\,\prop{Car}(x))$ \hspace*{2mm}$\wedge(\exists x.\,\prop{Sofa}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Bowl}(x)\leftrightarrow\prop{Purple}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Car}(x)\leftrightarrow\prop{Blue}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Sofa}(x)\leftrightarrow\prop{Green}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Bowl}(x)\rightarrow\neg\prop{Blue}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Bowl}(x)\rightarrow\neg\prop{Green}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Car}(x)\rightarrow\neg\prop{Purple}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Car}(x)\rightarrow\neg\prop{Green}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Sofa}(x)\rightarrow\neg\prop{Blue}(x))$ \hspace*{2mm}$\wedge(\forall x.\,\prop{Sofa}(x)\rightarrow\neg\prop{Purple}(x))$} &
        \multicolumn{3}{L{42mm}}{\hspace*{2mm}$(\exists x.\,\prop{Dog}(x))\wedge(\exists x.\,\prop{Boy}(x))$ \hspace*{4mm}$\wedge(\exists x.\,\prop{Suitcase}(x))$ \hspace*{4mm}$\wedge(\forall x.\,\prop{Dog}(x)\leftrightarrow\prop{Brown}(x))$ \hspace*{4mm}$\wedge (\forall x.\,\prop{Suitcase}(x)\leftrightarrow\prop{Blue}(x))$  \hspace*{4mm}$\wedge (\forall x.\,\prop{Suitcase}(x)\rightarrow\prop{Boy}(x))$}                                                                                                                                                                                                                                                                                                                                                                                                                                                                           &
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 &
        \multicolumn{3}{C{42mm}}{$(\exists x.\,Bear(x))\wedge \neg(\exists x.\,Snow(x))$}
        \\
    \end{tabular}
